The Evolution of Cellar Automaton based on Dilemmma Games with Selfish Strategy

We have proposed two new evolutionary rules on spatio-iterated games that is not mimic evolution of strategies, and mainly discussed the Prisoner's Dilemma game \cite{toyota2} by the two evoutionary rules \cite{toyota3}. In this paper we focus the first rule, that is, the selfish evolutionary rule for various dilemma games. In contrast to the Prisoner's Dilemma, there are gererally rich pase structures in the dilemma games. First we analytically clear the structure to present phase diagrams in the various dilemma games. Forthermore we simulate the time evolution of the soatio-games in the some representatives of the parameters according to the phase diagrams. Including some mutations, detail investigations are made by a computer simulation for five kinds of initial configurations. As results we find some dualities and game invariant properties. They show a sort of bifurcation as a mutation parameter are varied. In the path from one period to two one some common features are observed in most of games and some chaotic behaviors appear in the middle of the transition. Lastly we estimate the total hamiltonian, which is defined by the sum of the total payoff of all agents in the system, and show that the chaotic period is best from the perspective of the payoff. We also made some primitive discussions on them.

==> LeaderSt6-3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(65.30,33.60)(0.00,-29.60)
% LINE 2 0 3 0
% 2 1360 890 2295 2105
% 
\special{pn 8}%
\special{pa 1360 490}%
\special{pa 2295 1705}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 445 2755 2510 2745
% 
\special{pn 13}%
\special{pa 445 2355}%
\special{pa 2510 2345}%
\special{fp}%
\special{sh 1}%
\special{pa 2510 2345}%
\special{pa 2443 2325}%
\special{pa 2457 2345}%
\special{pa 2443 2365}%
\special{pa 2510 2345}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2230 2880 2230 1025
% 
\special{pn 13}%
\special{pa 2230 2480}%
\special{pa 2230 625}%
\special{fp}%
\special{sh 1}%
\special{pa 2230 625}%
\special{pa 2210 692}%
\special{pa 2230 678}%
\special{pa 2250 692}%
\special{pa 2230 625}%
\special{fp}%
% LINE 2 0 3 0
% 2 475 2230 2520 2230
% 
\special{pn 8}%
\special{pa 475 1830}%
\special{pa 2520 1830}%
\special{fp}%
% LINE 2 0 3 0
% 2 1780 1020 1780 2925
% 
\special{pn 8}%
\special{pa 1780 620}%
\special{pa 1780 2525}%
\special{fp}%
% LINE 2 1 3 0
% 2 515 2130 1710 2130
% 
\special{pn 8}%
\special{pa 515 1730}%
\special{pa 1710 1730}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 1685 2130 1685 1160
% 
\special{pn 8}%
\special{pa 1685 1730}%
\special{pa 1685 760}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 790 1340 2430 2795
% 
\special{pn 8}%
\special{pa 790 940}%
\special{pa 2430 2395}%
\special{fp}%
% STR 2 0 3 0
% 3 2260 2180 2260 2230 2 0
% 5
\put(22.6000,-18.3000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 1710 2790 1710 2840 2 0
% -4
\put(17.1000,-24.4000){\makebox(0,0)[lb]{-4}}%
% STR 2 0 3 0
% 3 1420 2170 1420 2220 2 0
% (-5,6)
\put(14.2000,-18.2000){\makebox(0,0)[lb]{(-5,6)}}%
% STR 2 0 3 0
% 3 1370 1340 1370 1390 2 0
% (-5,26)
\put(13.7000,-9.9000){\makebox(0,0)[lb]{(-5,26)}}%
% STR 2 0 3 0
% 3 870 2065 870 2115 2 0
% (-25,6)
\put(8.7000,-17.1500){\makebox(0,0)[lb]{(-25,6)}}%
% DOT 3 0 0 0
% 5 910 2125 915 2130 915 2130 910 2125 910 2125
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 910 1725 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 915 1730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 915 1730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 910 1725 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 910 1725 10 10 0  6.28318530717959E+0000}%
% DOT 3 0 3 0
% 3 1685 2135 1680 2130 1680 2130
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1685 1735 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 1730 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 1730 10 10 0  6.28318530717959E+0000}%
% DOT 3 1 3 0
% 3 1670 1070 1680 1315 1680 1315
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1670 670 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 915 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 915 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 470 1000 485 2255
% 
\special{pn 8}%
\special{pa 470 600}%
\special{pa 485 1855}%
\special{fp}%
% LINE 2 0 3 0
% 2 390 1090 1860 1100
% 
\special{pn 8}%
\special{pa 390 690}%
\special{pa 1860 700}%
\special{fp}%
% LINE 2 0 3 0
% 2 785 1335 494 1066
% 
\special{pn 8}%
\special{pa 785 935}%
\special{pa 494 666}%
\special{fp}%
% STR 2 0 3 0
% 3 2190 870 2190 970 2 0
% T
\put(21.9000,-5.7000){\makebox(0,0)[lb]{T}}%
% STR 2 0 3 0
% 3 2610 2780 2610 2880 2 0
% P
\put(26.1000,-24.8000){\makebox(0,0)[lb]{P}}%
% LINE 3 0 3 0
% 56 1470 2130 1370 2230 1350 2130 1250 2230 1230 2130 1130 2230 1110 2130 1010 2230 990 2130 890 2230 870 2130 770 2230 750 2130 650 2230 630 2130 530 2230 1060 1580 490 2150 990 1530 490 2030 930 1470 480 1920 870 1410 480 1800 800 1360 480 1680 740 1300 480 1560 680 1240 480 1440 610 1190 480 1320 550 1130 470 1210 1120 1640 630 2130 1180 1700 750 2130 1250 1750 870 2130 1310 1810 990 2130 1370 1870 1110 2130 1440 1920 1230 2130 1500 1980 1350 2130 1570 2030 1470 2130 1630 2090 1590 2130 1590 2130 1490 2230 1690 2150 1610 2230
% 
\special{pn 4}%
\special{pa 1470 1730}%
\special{pa 1370 1830}%
\special{fp}%
\special{pa 1350 1730}%
\special{pa 1250 1830}%
\special{fp}%
\special{pa 1230 1730}%
\special{pa 1130 1830}%
\special{fp}%
\special{pa 1110 1730}%
\special{pa 1010 1830}%
\special{fp}%
\special{pa 990 1730}%
\special{pa 890 1830}%
\special{fp}%
\special{pa 870 1730}%
\special{pa 770 1830}%
\special{fp}%
\special{pa 750 1730}%
\special{pa 650 1830}%
\special{fp}%
\special{pa 630 1730}%
\special{pa 530 1830}%
\special{fp}%
\special{pa 1060 1180}%
\special{pa 490 1750}%
\special{fp}%
\special{pa 990 1130}%
\special{pa 490 1630}%
\special{fp}%
\special{pa 930 1070}%
\special{pa 480 1520}%
\special{fp}%
\special{pa 870 1010}%
\special{pa 480 1400}%
\special{fp}%
\special{pa 800 960}%
\special{pa 480 1280}%
\special{fp}%
\special{pa 740 900}%
\special{pa 480 1160}%
\special{fp}%
\special{pa 680 840}%
\special{pa 480 1040}%
\special{fp}%
\special{pa 610 790}%
\special{pa 480 920}%
\special{fp}%
\special{pa 550 730}%
\special{pa 470 810}%
\special{fp}%
\special{pa 1120 1240}%
\special{pa 630 1730}%
\special{fp}%
\special{pa 1180 1300}%
\special{pa 750 1730}%
\special{fp}%
\special{pa 1250 1350}%
\special{pa 870 1730}%
\special{fp}%
\special{pa 1310 1410}%
\special{pa 990 1730}%
\special{fp}%
\special{pa 1370 1470}%
\special{pa 1110 1730}%
\special{fp}%
\special{pa 1440 1520}%
\special{pa 1230 1730}%
\special{fp}%
\special{pa 1500 1580}%
\special{pa 1350 1730}%
\special{fp}%
\special{pa 1570 1630}%
\special{pa 1470 1730}%
\special{fp}%
\special{pa 1630 1690}%
\special{pa 1590 1730}%
\special{fp}%
\special{pa 1590 1730}%
\special{pa 1490 1830}%
\special{fp}%
\special{pa 1690 1750}%
\special{pa 1610 1830}%
\special{fp}%
% LINE 3 0 3 0
% 14 1780 1700 1690 1790 1780 1820 1690 1910 1780 1940 1690 2030 1780 2060 1700 2140 1780 1580 1690 1670 1780 1460 1690 1550 1740 1380 1690 1430
% 
\special{pn 4}%
\special{pa 1780 1300}%
\special{pa 1690 1390}%
\special{fp}%
\special{pa 1780 1420}%
\special{pa 1690 1510}%
\special{fp}%
\special{pa 1780 1540}%
\special{pa 1690 1630}%
\special{fp}%
\special{pa 1780 1660}%
\special{pa 1700 1740}%
\special{fp}%
\special{pa 1780 1180}%
\special{pa 1690 1270}%
\special{fp}%
\special{pa 1780 1060}%
\special{pa 1690 1150}%
\special{fp}%
\special{pa 1740 980}%
\special{pa 1690 1030}%
\special{fp}%
% LINE 3 0 3 0
% 34 1420 1100 1000 1520 1530 1110 1060 1580 1580 1180 1130 1630 1630 1250 1190 1690 1670 1330 1250 1750 1690 1430 1320 1800 1690 1550 1380 1860 1690 1670 1440 1920 1690 1790 1510 1970 1690 1910 1570 2030 1690 2030 1630 2090 1300 1100 940 1460 1180 1100 870 1410 1070 1090 810 1350 950 1090 740 1300 830 1090 680 1240 710 1090 620 1180
% 
\special{pn 4}%
\special{pa 1420 700}%
\special{pa 1000 1120}%
\special{fp}%
\special{pa 1530 710}%
\special{pa 1060 1180}%
\special{fp}%
\special{pa 1580 780}%
\special{pa 1130 1230}%
\special{fp}%
\special{pa 1630 850}%
\special{pa 1190 1290}%
\special{fp}%
\special{pa 1670 930}%
\special{pa 1250 1350}%
\special{fp}%
\special{pa 1690 1030}%
\special{pa 1320 1400}%
\special{fp}%
\special{pa 1690 1150}%
\special{pa 1380 1460}%
\special{fp}%
\special{pa 1690 1270}%
\special{pa 1440 1520}%
\special{fp}%
\special{pa 1690 1390}%
\special{pa 1510 1570}%
\special{fp}%
\special{pa 1690 1510}%
\special{pa 1570 1630}%
\special{fp}%
\special{pa 1690 1630}%
\special{pa 1630 1690}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 940 1060}%
\special{fp}%
\special{pa 1180 700}%
\special{pa 870 1010}%
\special{fp}%
\special{pa 1070 690}%
\special{pa 810 950}%
\special{fp}%
\special{pa 950 690}%
\special{pa 740 900}%
\special{fp}%
\special{pa 830 690}%
\special{pa 680 840}%
\special{fp}%
\special{pa 710 690}%
\special{pa 620 780}%
\special{fp}%
% STR 2 0 3 0
% 3 100 3180 100 3280 2 0
% Fig3. Phase structure of the Leader game
\put(1.0000,-28.8000){\makebox(0,0)[lb]{Fig3. Phase structure of the Leader game}}%
% STR 2 0 3 0
% 3 340 3430 340 3530 2 0
% with selfish evolutionary rule.
\put(3.4000,-31.3000){\makebox(0,0)[lb]{with selfish evolutionary rule.}}%
% VECTOR 0 0 3 0
% 2 3520 2620 5950 2629
% 
\special{pn 20}%
\special{pa 3520 2220}%
\special{pa 5950 2229}%
\special{fp}%
\special{sh 1}%
\special{pa 5950 2229}%
\special{pa 5883 2209}%
\special{pa 5897 2229}%
\special{pa 5883 2249}%
\special{pa 5950 2229}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5644 2998 5644 1108
% 
\special{pn 20}%
\special{pa 5644 2598}%
\special{pa 5644 708}%
\special{fp}%
\special{sh 1}%
\special{pa 5644 708}%
\special{pa 5624 775}%
\special{pa 5644 761}%
\special{pa 5664 775}%
\special{pa 5644 708}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 4132 1738 4168 1756 4150 1765 4159 1774
% 
\special{pn 4}%
\special{ar 4132 1338 40 40  0.9272952 0.9827937}%
% CIRCLE 3 0 3 0
% 4 4123 1774 4150 1747 3592 3520 3439 4042
% 
\special{pn 4}%
\special{ar 4123 1374 38 38  1.8637087 1.8660320}%
% ELLIPSE 3 0 0 0
% 4 4285 1756 4315 1791 4312 1772 4312 1772
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 4285 1356 30 35  0.0000000 6.2831853}%
% LINE 3 0 3 0
% 2 6229 2620 3368 1343
% 
\special{pn 4}%
\special{pa 6229 2220}%
\special{pa 3368 943}%
\special{fp}%
% LINE 2 0 3 0
% 2 3313 1514 6402 2316
% 
\special{pn 8}%
\special{pa 3313 1114}%
\special{pa 6402 1916}%
\special{fp}%
% LINE 2 0 3 0
% 12 3637 1171 5698 3034 4159 1657 4150 1630 4141 1585 4123 1558 4096 1585 4096 1594 4096 1594 4159 1639 4159 1639 4159 1639
% 
\special{pn 8}%
\special{pa 3637 771}%
\special{pa 5698 2634}%
\special{fp}%
\special{pa 4159 1257}%
\special{pa 4150 1230}%
\special{fp}%
\special{pa 4141 1185}%
\special{pa 4123 1158}%
\special{fp}%
\special{pa 4096 1185}%
\special{pa 4096 1194}%
\special{fp}%
\special{pa 4096 1194}%
\special{pa 4159 1239}%
\special{fp}%
\special{pa 4159 1239}%
\special{pa 4159 1239}%
\special{fp}%
% LINE 3 0 3 0
% 2 5185 3151 6319 1882
% 
\special{pn 4}%
\special{pa 5185 2751}%
\special{pa 6319 1482}%
\special{fp}%
% STR 2 0 3 0
% 3 5626 1018 5626 1108 2 0
% R
\put(56.2600,-7.0800){\makebox(0,0)[lb]{R}}%
% STR 2 0 3 0
% 3 6022 2647 6022 2737 2 0
% S
\put(60.2200,-23.3700){\makebox(0,0)[lb]{S}}%
% STR 2 0 3 0
% 3 4969 1558 4969 1648 2 0
% (I)
\put(49.6900,-12.4800){\makebox(0,0)[lb]{(I)}}%
% STR 2 0 3 0
% 3 5086 2071 5086 2161 2 0
% (II)
\put(50.8600,-17.6100){\makebox(0,0)[lb]{(II)}}%
% STR 2 0 3 0
% 3 4834 2215 4834 2305 2 0
% (III)
\put(48.3400,-19.0500){\makebox(0,0)[lb]{(III)}}%
% STR 2 0 3 0
% 3 3709 2305 3709 2395 2 0
% (IV)
\put(37.0900,-19.9500){\makebox(0,0)[lb]{(IV)}}%
% STR 2 0 3 0
% 3 3169 1432 3169 1522 2 0
% (V)
\put(31.6900,-11.2200){\makebox(0,0)[lb]{(V)}}%
% STR 2 0 3 0
% 3 3340 1225 3340 1315 2 0
% (VI)
\put(33.4000,-9.1500){\makebox(0,0)[lb]{(VI)}}%
% STR 2 0 3 0
% 3 5824 2062 5824 2152 2 0
% (3,3)
\put(58.2400,-17.5200){\makebox(0,0)[lb]{(3,3)}}%
% STR 2 0 3 0
% 3 5842 2422 5842 2512 2 0
% (1,1)
\put(58.4200,-21.1200){\makebox(0,0)[lb]{(1,1)}}%
% STR 2 0 3 0
% 3 4915 2836 4915 2926 2 0
% (-1,-1)
\put(49.1500,-25.2600){\makebox(0,0)[lb]{(-1,-1)}}%
% STR 2 0 3 0
% 3 3889 1864 3889 1954 2 0
% (-3,5)
\put(38.8900,-15.5400){\makebox(0,0)[lb]{(-3,5)}}%
% LINE 2 2 3 0
% 2 3151 2080 4312 937
% 
\special{pn 8}%
\special{pa 3151 1680}%
\special{pa 4312 537}%
\special{dt 0.045}%
\special{pa 4312 537}%
\special{pa 4312 537}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4096 2800 5743 1405
% 
\special{pn 8}%
\special{pa 4096 2400}%
\special{pa 5743 1005}%
\special{dt 0.045}%
\special{pa 5743 1005}%
\special{pa 5742 1005}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5140 1997 5140 2008 1192 2578
% (0,4)
\put(51.4000,-16.0800){\makebox(0,0)[lb]{(0,4)}}%
% STR 2 0 3 0
% 3 4573 2071 4573 2161 2 0
% (-1,3)
\put(45.7300,-17.6100){\makebox(0,0)[lb]{(-1,3)}}%
% STR 2 0 3 0
% 3 4285 2224 4285 2314 2 0
% (-2,2)
\put(42.8500,-19.1400){\makebox(0,0)[lb]{(-2,2)}}%
% STR 2 0 3 0
% 3 3961 1351 3961 1441 2 0
% (-4,8)
\put(39.6100,-10.4100){\makebox(0,0)[lb]{(-4,8)}}%
% STR 2 0 3 0
% 3 3088 1675 3088 1765 2 0
% (-6,6)
\put(30.8800,-13.6500){\makebox(0,0)[lb]{(-6,6)}}%
% STR 2 0 3 0
% 3 3493 1432 3493 1522 2 0
% (-5,7)
\put(34.9300,-11.2200){\makebox(0,0)[lb]{(-5,7)}}%
% SPLINE 2 0 3 0
% 2 5284 3151 2638 2395
% 
\special{pn 8}%
\special{pa 0 7007188}%
\special{sp}%
% SPLINE 2 0 3 0
% 2 5266 3124 2512 2215
% 
\special{pn 8}%
\special{pa 0 7007188}%
\special{sp}%
% LINE 2 5 3 0
% 2 5392 3169 2782 2350
% 
\special{pn 8}%
\special{pa 5392 2769}%
\special{pa 2782 1950}%
\special{ip}%
% LINE 2 5 3 0
% 2 6310 2062 5887 685
% 
\special{pn 8}%
\special{pa 6310 1662}%
\special{pa 5887 285}%
\special{ip}%
% LINE 2 5 3 0
% 2 3493 892 3520 2728
% 
\special{pn 8}%
\special{pa 3493 492}%
\special{pa 3520 2328}%
\special{ip}%
% LINE 3 0 3 0
% 54 5608 1522 4024 1522 5635 1441 3934 1441 5635 1360 3880 1360 5635 1279 3961 1279 5635 1198 4051 1198 5626 1117 4132 1117 5995 1036 4213 1036 6022 1117 5662 1117 6049 1198 5653 1198 6067 1279 5653 1279 6094 1360 5653 1360 5698 1441 5653 1441 6121 1441 5698 1441 6148 1522 5653 1522 6166 1603 5653 1603 6193 1684 5653 1684 6220 1765 5653 1765 6247 1846 5653 1846 6265 1927 5653 1927 6202 2008 5653 2008 6130 2089 5653 2089 6058 2170 5860 2170 5509 1603 4114 1603 5410 1684 4204 1684 5320 1765 4321 1765 5221 1846 4609 1846 5122 1927 4924 1927
% 
\special{pn 4}%
\special{pa 5608 1122}%
\special{pa 4024 1122}%
\special{fp}%
\special{pa 5635 1041}%
\special{pa 3934 1041}%
\special{fp}%
\special{pa 5635 960}%
\special{pa 3880 960}%
\special{fp}%
\special{pa 5635 879}%
\special{pa 3961 879}%
\special{fp}%
\special{pa 5635 798}%
\special{pa 4051 798}%
\special{fp}%
\special{pa 5626 717}%
\special{pa 4132 717}%
\special{fp}%
\special{pa 5995 636}%
\special{pa 4213 636}%
\special{fp}%
\special{pa 6022 717}%
\special{pa 5662 717}%
\special{fp}%
\special{pa 6049 798}%
\special{pa 5653 798}%
\special{fp}%
\special{pa 6067 879}%
\special{pa 5653 879}%
\special{fp}%
\special{pa 6094 960}%
\special{pa 5653 960}%
\special{fp}%
\special{pa 5698 1041}%
\special{pa 5653 1041}%
\special{fp}%
\special{pa 6121 1041}%
\special{pa 5698 1041}%
\special{fp}%
\special{pa 6148 1122}%
\special{pa 5653 1122}%
\special{fp}%
\special{pa 6166 1203}%
\special{pa 5653 1203}%
\special{fp}%
\special{pa 6193 1284}%
\special{pa 5653 1284}%
\special{fp}%
\special{pa 6220 1365}%
\special{pa 5653 1365}%
\special{fp}%
\special{pa 6247 1446}%
\special{pa 5653 1446}%
\special{fp}%
\special{pa 6265 1527}%
\special{pa 5653 1527}%
\special{fp}%
\special{pa 6202 1608}%
\special{pa 5653 1608}%
\special{fp}%
\special{pa 6130 1689}%
\special{pa 5653 1689}%
\special{fp}%
\special{pa 6058 1770}%
\special{pa 5860 1770}%
\special{fp}%
\special{pa 5509 1203}%
\special{pa 4114 1203}%
\special{fp}%
\special{pa 5410 1284}%
\special{pa 4204 1284}%
\special{fp}%
\special{pa 5320 1365}%
\special{pa 4321 1365}%
\special{fp}%
\special{pa 5221 1446}%
\special{pa 4609 1446}%
\special{fp}%
\special{pa 5122 1527}%
\special{pa 4924 1527}%
\special{fp}%
% LINE 3 0 3 0
% 18 4132 1117 3493 1117 4213 1036 3493 1036 3664 1198 3502 1198 3754 1279 3502 1279 3844 1360 3502 1360 3799 1441 3592 1441 4051 1198 3664 1198 3961 1279 3754 1279 3880 1360 3844 1360
% 
\special{pn 4}%
\special{pa 4132 717}%
\special{pa 3493 717}%
\special{fp}%
\special{pa 4213 636}%
\special{pa 3493 636}%
\special{fp}%
\special{pa 3664 798}%
\special{pa 3502 798}%
\special{fp}%
\special{pa 3754 879}%
\special{pa 3502 879}%
\special{fp}%
\special{pa 3844 960}%
\special{pa 3502 960}%
\special{fp}%
\special{pa 3799 1041}%
\special{pa 3592 1041}%
\special{fp}%
\special{pa 4051 798}%
\special{pa 3664 798}%
\special{fp}%
\special{pa 3961 879}%
\special{pa 3754 879}%
\special{fp}%
\special{pa 3880 960}%
\special{pa 3844 960}%
\special{fp}%
% LINE 3 0 3 0
% 8 4024 1522 3772 1522 3934 1441 3799 1441 4105 1603 3961 1603 4204 1684 4141 1684
% 
\special{pn 4}%
\special{pa 4024 1122}%
\special{pa 3772 1122}%
\special{fp}%
\special{pa 3934 1041}%
\special{pa 3799 1041}%
\special{fp}%
\special{pa 4105 1203}%
\special{pa 3961 1203}%
\special{fp}%
\special{pa 4204 1284}%
\special{pa 4141 1284}%
\special{fp}%
% LINE 3 0 3 0
% 4 3943 1603 3673 1603 3763 1522 3718 1522
% 
\special{pn 4}%
\special{pa 3943 1203}%
\special{pa 3673 1203}%
\special{fp}%
\special{pa 3763 1122}%
\special{pa 3718 1122}%
\special{fp}%
% LINE 3 0 3 0
% 4 3718 1522 3502 1522 3583 1441 3502 1441
% 
\special{pn 4}%
\special{pa 3718 1122}%
\special{pa 3502 1122}%
\special{fp}%
\special{pa 3583 1041}%
\special{pa 3502 1041}%
\special{fp}%
% LINE 3 0 3 0
% 24 4555 2413 3511 2413 4645 2332 3511 2332 4744 2251 3511 2251 4744 2170 3511 2170 4654 2089 3511 2089 4564 2008 3511 2008 4474 1927 3511 1927 4384 1846 3511 1846 4258 1765 3502 1765 3961 1684 3556 1684 4456 2494 3520 2494 4357 2575 3520 2575
% 
\special{pn 4}%
\special{pa 4555 2013}%
\special{pa 3511 2013}%
\special{fp}%
\special{pa 4645 1932}%
\special{pa 3511 1932}%
\special{fp}%
\special{pa 4744 1851}%
\special{pa 3511 1851}%
\special{fp}%
\special{pa 4744 1770}%
\special{pa 3511 1770}%
\special{fp}%
\special{pa 4654 1689}%
\special{pa 3511 1689}%
\special{fp}%
\special{pa 4564 1608}%
\special{pa 3511 1608}%
\special{fp}%
\special{pa 4474 1527}%
\special{pa 3511 1527}%
\special{fp}%
\special{pa 4384 1446}%
\special{pa 3511 1446}%
\special{fp}%
\special{pa 4258 1365}%
\special{pa 3502 1365}%
\special{fp}%
\special{pa 3961 1284}%
\special{pa 3556 1284}%
\special{fp}%
\special{pa 4456 2094}%
\special{pa 3520 2094}%
\special{fp}%
\special{pa 4357 2175}%
\special{pa 3520 2175}%
\special{fp}%
% LINE 3 0 3 0
% 12 5410 2899 4537 2899 5455 2818 4285 2818 5365 2737 4168 2737 5275 2656 4267 2656 5338 2980 4798 2980 5266 3061 5059 3061
% 
\special{pn 4}%
\special{pa 5410 2499}%
\special{pa 4537 2499}%
\special{fp}%
\special{pa 5455 2418}%
\special{pa 4285 2418}%
\special{fp}%
\special{pa 5365 2337}%
\special{pa 4168 2337}%
\special{fp}%
\special{pa 5275 2256}%
\special{pa 4267 2256}%
\special{fp}%
\special{pa 5338 2580}%
\special{pa 4798 2580}%
\special{fp}%
\special{pa 5266 2661}%
\special{pa 5059 2661}%
\special{fp}%
% LINE 3 0 3 0
% 10 5104 2494 4456 2494 5194 2575 4366 2575 5014 2413 4555 2413 4924 2332 4645 2332 4834 2251 4744 2251
% 
\special{pn 4}%
\special{pa 5104 2094}%
\special{pa 4456 2094}%
\special{fp}%
\special{pa 5194 2175}%
\special{pa 4366 2175}%
\special{fp}%
\special{pa 5014 2013}%
\special{pa 4555 2013}%
\special{fp}%
\special{pa 4924 1932}%
\special{pa 4645 1932}%
\special{fp}%
\special{pa 4834 1851}%
\special{pa 4744 1851}%
\special{fp}%
% LINE 3 0 3 0
% 14 5635 2413 5014 2413 5581 2332 4924 2332 5401 2251 4834 2251 5212 2170 4843 2170 5032 2089 4933 2089 5635 2494 5104 2494 5635 2575 5194 2575
% 
\special{pn 4}%
\special{pa 5635 2013}%
\special{pa 5014 2013}%
\special{fp}%
\special{pa 5581 1932}%
\special{pa 4924 1932}%
\special{fp}%
\special{pa 5401 1851}%
\special{pa 4834 1851}%
\special{fp}%
\special{pa 5212 1770}%
\special{pa 4843 1770}%
\special{fp}%
\special{pa 5032 1689}%
\special{pa 4933 1689}%
\special{fp}%
\special{pa 5635 2094}%
\special{pa 5104 2094}%
\special{fp}%
\special{pa 5635 2175}%
\special{pa 5194 2175}%
\special{fp}%
% LINE 3 0 3 0
% 10 5635 2251 5410 2251 5635 2170 5230 2170 5518 2089 5041 2089 5212 2008 5032 2008 5635 2332 5590 2332
% 
\special{pn 4}%
\special{pa 5635 1851}%
\special{pa 5410 1851}%
\special{fp}%
\special{pa 5635 1770}%
\special{pa 5230 1770}%
\special{fp}%
\special{pa 5518 1689}%
\special{pa 5041 1689}%
\special{fp}%
\special{pa 5212 1608}%
\special{pa 5032 1608}%
\special{fp}%
\special{pa 5635 1932}%
\special{pa 5590 1932}%
\special{fp}%
% LINE 3 0 3 0
% 4 5554 2737 5374 2737 5626 2656 5284 2656
% 
\special{pn 4}%
\special{pa 5554 2337}%
\special{pa 5374 2337}%
\special{fp}%
\special{pa 5626 2256}%
\special{pa 5284 2256}%
\special{fp}%
% LINE 3 0 3 0
% 10 4933 2089 4654 2089 4852 2008 4564 2008 4672 1927 4474 1927 4492 1846 4384 1846 4843 2170 4744 2170
% 
\special{pn 4}%
\special{pa 4933 1689}%
\special{pa 4654 1689}%
\special{fp}%
\special{pa 4852 1608}%
\special{pa 4564 1608}%
\special{fp}%
\special{pa 4672 1527}%
\special{pa 4474 1527}%
\special{fp}%
\special{pa 4492 1446}%
\special{pa 4384 1446}%
\special{fp}%
\special{pa 4843 1770}%
\special{pa 4744 1770}%
\special{fp}%
% LINE 3 0 3 0
% 4 5032 2008 4861 2008 4897 1927 4681 1927
% 
\special{pn 4}%
\special{pa 5032 1608}%
\special{pa 4861 1608}%
\special{fp}%
\special{pa 4897 1527}%
\special{pa 4681 1527}%
\special{fp}%
% LINE 3 0 3 0
% 16 5635 1927 5131 1927 5635 1846 5221 1846 5635 1765 5320 1765 5635 1684 5410 1684 5635 1603 5509 1603 5635 1522 5608 1522 5635 2008 5230 2008 5635 2089 5545 2089
% 
\special{pn 4}%
\special{pa 5635 1527}%
\special{pa 5131 1527}%
\special{fp}%
\special{pa 5635 1446}%
\special{pa 5221 1446}%
\special{fp}%
\special{pa 5635 1365}%
\special{pa 5320 1365}%
\special{fp}%
\special{pa 5635 1284}%
\special{pa 5410 1284}%
\special{fp}%
\special{pa 5635 1203}%
\special{pa 5509 1203}%
\special{fp}%
\special{pa 5635 1122}%
\special{pa 5608 1122}%
\special{fp}%
\special{pa 5635 1608}%
\special{pa 5230 1608}%
\special{fp}%
\special{pa 5635 1689}%
\special{pa 5545 1689}%
\special{fp}%
% LINE 3 0 3 0
% 8 5914 2332 5653 2332 5986 2251 5653 2251 5833 2170 5653 2170 5842 2413 5770 2413
% 
\special{pn 4}%
\special{pa 5914 1932}%
\special{pa 5653 1932}%
\special{fp}%
\special{pa 5986 1851}%
\special{pa 5653 1851}%
\special{fp}%
\special{pa 5833 1770}%
\special{pa 5653 1770}%
\special{fp}%
\special{pa 5842 2013}%
\special{pa 5770 2013}%
\special{fp}%
% LINE 3 0 3 0
% 6 5770 2494 5653 2494 5698 2575 5653 2575 5761 2413 5653 2413
% 
\special{pn 4}%
\special{pa 5770 2094}%
\special{pa 5653 2094}%
\special{fp}%
\special{pa 5698 2175}%
\special{pa 5653 2175}%
\special{fp}%
\special{pa 5761 2013}%
\special{pa 5653 2013}%
\special{fp}%
% LINE 2 5 3 0
% 2 4141 2818 3448 2800
% 
\special{pn 8}%
\special{pa 4141 2418}%
\special{pa 3448 2400}%
\special{ip}%
% LINE 2 5 3 0
% 2 3493 2539 3484 3088
% 
\special{pn 8}%
\special{pa 3493 2139}%
\special{pa 3484 2688}%
\special{ip}%
% LINE 2 0 3 0
% 6 4006 2737 3493 2737 3520 2656 3493 2656 3745 2656 3520 2656
% 
\special{pn 8}%
\special{pa 4006 2337}%
\special{pa 3493 2337}%
\special{fp}%
\special{pa 3520 2256}%
\special{pa 3493 2256}%
\special{fp}%
\special{pa 3745 2256}%
\special{pa 3520 2256}%
\special{fp}%
% STR 2 0 3 0
% 3 3260 3210 3260 3300 2 0
% Fig4. Phase structure of the Stag Hunt game
\put(32.6000,-29.0000){\makebox(0,0)[lb]{Fig4. Phase structure of the Stag Hunt game}}%
% STR 2 0 3 0
% 3 3530 3420 3530 3510 2 0
% with selfish evolutionary rule
\put(35.3000,-31.1000){\makebox(0,0)[lb]{with selfish evolutionary rule}}%
% LINE 2 5 3 0
% 2 6530 760 3100 720
% 
\special{pn 8}%
\special{pa 6530 360}%
\special{pa 3100 320}%
\special{ip}%
\end{picture}%

